OWSM v3.1: Better and Faster Open Whisper-Style Speech Models based on E-Branchformer

Recent studies have highlighted the importance of fully open foundation models. The Open Whisper-style Speech Model (OWSM) is an initial step towards reproducing OpenAI Whisper using public data and open-source toolkits. However, previous versions of OWSM (v1 to v3) are still based on standard Transformer, which might lead to inferior performance compared to state-of-the-art speech encoder architectures. This work aims to improve the performance and efficiency of OWSM without additional data. We present a series of E-Branchformer-based models named OWSM v3.1, ranging from 100M to 1B parameters. OWSM v3.1 outperforms its predecessor, OWSM v3, in most evaluation benchmarks, while showing an improved inference speed of up to 25%. We further reveal the emergent ability of OWSM v3.1 in zero-shot contextual biasing speech recognition. We also provide a model trained on a subset of data with low license restrictions. We will publicly release the code, pre-trained models, and training logs.

==> figs/en-asr.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Speed-up ($\rightarrow$),
		ylabel=WER ($\leftarrow$),
		xtick={0, 1, 2, 3, 4},
            ytick={8, 10, ..., 14},
    	xmin=0.7,
            xmax=4,
            ymin=6,
            ymax=13.5,
            ylabel shift = -3pt,
            xlabel shift = -4pt,
            label style={font=\footnotesize},
            ticklabel style={font=\scriptsize},
            width=\linewidth,
            height=0.4\linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=1,
            legend style={at={(1,0)},anchor=south east,nodes={scale=0.68, transform shape}}
		]
        \addplot[color=cyan, solid, mark=square*, mark options={scale=0.8, solid}] coordinates {
(0.94, 8.1)
(1.81, 9.4)
(2.97, 12.8)
	};
        \addlegendentry{Whisper};
        \node [below] at (axis cs:  0.94, 8.1) {\textcolor{cyan}{\scriptsize medium}};
        \node [above] at (axis cs:  1.81, 9.4) {\textcolor{cyan}{\scriptsize small}};
        \node [below] at (axis cs:  2.97, 12.8) {\textcolor{cyan}{\scriptsize base}};


        \addplot[color=orange, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates {
(1, 9.6)
	};
        \addlegendentry{OWSM v3};
        \node [above] at (axis cs:  1, 9.6) {\textcolor{orange}{\scriptsize medium}};


        \addplot[color=red, solid, mark=*, mark options={scale=0.8, solid}] coordinates {
(1.24, 7.7)
(2.21, 8.5)
(3.67, 12.1)
	};
        \addlegendentry{OWSM v3.1 (ours)};
        \node [below right] at (axis cs:  1.24, 7.7) {\textcolor{red}{\scriptsize medium}};
        \node [below] at (axis cs:  2.21, 8.5) {\textcolor{red}{\scriptsize small}};
        \node [below] at (axis cs:  3.67, 12.1) {\textcolor{red}{\scriptsize base}};
	
	\end{axis}
\end{tikzpicture}


==> figs/encoders.tex <==
\begin{tikzpicture}
	\begin{axis}[
		xlabel=Optimizer Steps ($\times 1000$),
		ylabel=Loss ($\leftarrow$),
		xtick={0,15,30,...,120},
            ytick={0,50,...,200},
    	xmin=10,
            xmax=110,
            ymin=50,
            ymax=180,
            ylabel shift = -3pt,
            xlabel shift = -4pt,
            label style={font=\footnotesize},
            ticklabel style={font=\scriptsize},
            width=\linewidth,
            height=0.38\linewidth,
	    every axis plot/.append style={thick},
            legend cell align={left},
            legend columns=1,
            legend style={at={(1,1)},anchor=north east,nodes={scale=0.75, transform shape}}
		]

        \addplot[color=blue, solid, mark=*, mark options={scale=0.8, solid}] coordinates {
(15,171.35906982421900)
(30,156.92840576171900)
(45,133.24842834472700)
(60,88.78694915771480)
(75,71.34439086914060)
(90,62.870697021484400)
(105,59.63855743408200)
	}; 
        \addlegendentry{Transformer};


	\addplot[color=green!60!black, solid, mark=triangle*, mark options={scale=0.8, solid}] coordinates {
(15,174.02554321289100)
(30,151.99972534179700)
(45,116.98265838623000)
(60,84.33919525146480)
(75,70.12748718261720)
(90,64.53068542480470)
(105,62.201019287109400)
	}; 
        \addlegendentry{Conformer};

        \addplot[color=red, solid, mark=square*, mark options={scale=0.8, solid}] coordinates {
(15,171.3388671875)
(30,147.723388671875)
(45,104.7358627319340)
(60,76.84737396240230)
(75,64.30705261230470)
(90,58.245155334472700)
(105,53.875972747802700)
	}; 
        \addlegendentry{E-Branchformer};

	
	\end{axis}
\end{tikzpicture}

